SlimFit: Memory-Efficient Fine-Tuning of Transformer-based Models Using Training Dynamics

Transformer-based models, such as BERT and ViT, have achieved state-of-the-art results across different natural language processing (NLP) and computer vision (CV) tasks. However, these models are extremely memory intensive during their fine-tuning process, making them difficult to deploy on GPUs with limited memory resources. To address this issue, we introduce a new tool called SlimFit that reduces the memory requirements of these models by dynamically analyzing their training dynamics and freezing less-contributory layers during fine-tuning. The layers to freeze are chosen using a runtime inter-layer scheduling algorithm. SlimFit adopts quantization and pruning for particular layers to balance the load of dynamic activations and to minimize the memory footprint of static activations, where static activations refer to those that cannot be discarded regardless of freezing. This allows SlimFit to freeze up to 95% of layers and reduce the overall on-device GPU memory usage of transformer-based models such as ViT and BERT by an average of 2.2x, across different NLP and CV benchmarks/datasets such as GLUE, SQuAD 2.0, CIFAR-10, CIFAR-100 and ImageNet with an average degradation of 0.2% in accuracy. For such NLP and CV tasks, SlimFit can reduce up to 3.1x the total on-device memory usage with an accuracy degradation of only up to 0.4%. As a result, while fine-tuning of ViT on ImageNet and BERT on SQuAD 2.0 with a batch size of 128 requires 3 and 2 32GB GPUs respectively, SlimFit enables their fine-tuning on a single 32GB GPU without any significant accuracy degradation.

==> fig1.tex <==


\small

\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        height=4cm, width=7cm,
        bar width=0.25cm,
        ymajorgrids, tick align=inside,
        major grid style={draw =white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=16,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits={abs = 1.5cm},
        x = 2cm,
        legend style={font=\footnotesize,
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.3cm}
        },
        ylabel style ={align=center,at={(axis description cs:0.075,0.5)}, font=\footnotesize},
        xlabel style ={font=\small},
        tick label style={font=\tiny\scriptsize},
        %legend style={font=\scriptsize},
        ylabel= Memory (GByte),
        symbolic x coords={
         Batch Size: 32, Batch Size: 64, Batch Size: 128},
       xtick=data,
       every node near coord/.append style={scale = 0.8},
       nodes near coords=\rotatebox{90}{
        \footnotesize\pgfmathprintnumber[precision=1]{\pgfplotspointmeta}
       }
    ]
    \addplot [draw=none, fill=Paired-1!60] coordinates {
      (Batch Size: 32, 6.1)
      (Batch Size: 64, 9.1)
      (Batch Size: 128, 15.4) };
   \addplot [draw=none,fill=Paired-3!60] coordinates {
      (Batch Size: 32, 3.2)
      (Batch Size: 64, 6.4)
      (Batch Size: 128, 12.8) };
   \addplot [draw=none,fill=Paired-5!60] coordinates {
      (Batch Size: 32, 0.4)
      (Batch Size: 64, 0.4)
      (Batch Size: 128, 0.4) };
    \addplot [draw=none,fill=Paired-7!60] coordinates {
      (Batch Size: 32, 2.4)
      (Batch Size: 64, 2.3)
      (Batch Size: 128, 2.2) };

    \legend{Total, Activations,
          Parameters, Others}
  \end{axis}
  \end{tikzpicture}


==> fig2.tex <==
%\documentclass[border=1mm]{standalone}
%
%\usepackage{tikz}
%\usepackage{mathptmx} % This is Times font
%\usepackage{fancyhdr}
%\usepackage[normalem]{ulem}
%\usepackage[hyphens]{url}
%\usepackage{microtype}                      % typeset urls
%\usepackage{amssymb, amsmath, subfigure, acronym}
%\usepackage{multirow}
%\usepackage{array}
%\usepackage{tabularx}
%\usepackage{graphicx}
%\usepackage{arydshln}
%\usepackage{booktabs}
%\usepackage{csquotes}
%\usepackage{pgfplots}
%\usepackage{pgfplotstable}
%
%\definecolor{Paired-2}{RGB}{166,206,227}
%\definecolor{Paired-1}{RGB}{31,120,180}
%\definecolor{Paired-4}{RGB}{178,223,138}
%\definecolor{Paired-3}{RGB}{51,160,44}
%\definecolor{Paired-6}{RGB}{251,154,153}
%\definecolor{Paired-5}{RGB}{227,26,28}
%\definecolor{Paired-8}{RGB}{253,191,111}
%\definecolor{Paired-7}{RGB}{255,127,0}
%\definecolor{Paired-10}{RGB}{202,178,214}
%\definecolor{Paired-9}{RGB}{106,61,154}
%\definecolor{Paired-12}{RGB}{255,255,153}
%\definecolor{Paired-11}{RGB}{177,89,40}
%
%\definecolor{dateblue}{RGB}{36,80,117}
%\definecolor{datemagenta}{RGB}{183,50,101}
%\definecolor{dateorange}{RGB}{198,84,54}
%\definecolor{datebrown}{RGB}{198,140,54}
%\definecolor{dateyellow}{RGB}{198,178,54}
%
%\usepackage{tikz, pgfplots}
%\usepackage{tikzsymbols}
%%\usepackage{tikz-dsp}
%\usetikzlibrary{automata,positioning}
%\usetikzlibrary{matrix, chains, patterns}
%\usetikzlibrary{decorations.pathreplacing,calligraphy}
%\pgfdeclarelayer{background}
%    \pgfdeclarelayer{foreground}
%    \pgfsetlayers{background,main,foreground}
%
%
%\begin{document}


\begin{tikzpicture}[scale=.6, transform shape];
				
				\node [draw,fill=gray!30,rotate=0,anchor=north west, minimum width=7.75cm,minimum height=7cm, rounded corners=.05cm,opacity=.5]  at ( 6.75, 7.5)    (box)          {};
				
				\node [draw,fill=Paired-7!30,rotate=0,anchor=north west, minimum width=4.5cm,minimum height=1cm, rounded corners=.05cm,]  at ( 8,     0)    (femb)          {\large Embedding};
				\node [draw,fill=Paired-1!30,rotate=0,anchor=north west, minimum width=4.5cm,minimum height=1cm, rounded corners=.05cm,]  at ( 8,     3)    (fmha)          {\large Multi-head attention};
				\node [draw,fill=Paired-3!10,rotate=0,anchor=north west, minimum width=4.5cm,minimum height=0.5cm, rounded corners=.05cm,]  at ( 8,     4)    (fadd1)          {\large Add \& Layernorm};
				\node [draw,fill=Paired-11!30,rotate=0,anchor=north west, minimum width=4.5cm,minimum height=1cm, rounded corners=.05cm,]  at ( 8,     6)    (ffnn)          {\large Feed-forward network};
				\node [draw,fill=Paired-3!10,rotate=0,anchor=north west, minimum width=4.5cm,minimum height=0.5cm, rounded corners=.05cm,]  at ( 8,     7)    (fadd2)          {\large Add \& Layernorm};
				
				
				\draw [->, >=stealth, thick, rounded corners=0.2cm] (femb.north) -- (fmha.south);
				\draw [->, >=stealth, thick, rounded corners=0.2cm] (fmha.north) -- (fadd1.south);
				\draw [->, >=stealth, thick, rounded corners=0.2cm] (fadd1.north) -- (ffnn.south);
				\draw [->, >=stealth, thick, rounded corners=0.2cm] (ffnn.north) -- (fadd2.south);
				
				
				\draw [->, >=stealth, thick, rounded corners=0.2cm] (femb.north)+(0,1.25cm) -| ([xshift=-0.75cm] fadd1.west) -- (fadd1.west);
				
				\draw [->, >=stealth, thick, rounded corners=0.2cm] (fadd1.north)+(0,0.5cm) -| ([xshift=-0.75cm] fadd2.west) -- (fadd2.west);
				\draw [->, >=stealth, thick, rounded corners=0.2cm] (fadd2.north) -- ([yshift=1cm] fadd2.north);
				
				
				
				
				
				
				\draw [pen colour={datemagenta!100},decorate, ultra thick,
    				decoration = {calligraphic brace,
    							mirror,
        						  raise=5pt,
        						  amplitude=5pt}] (fmha.south east) --  (fadd1.north east) node[pos=0.5,right=15pt,black]{\Large ${MHA}$};
				
				\draw [pen colour={datemagenta!100},decorate, ultra thick,
    				decoration = {calligraphic brace,
    							mirror,
        						  raise=5pt,
        						  amplitude=5pt}] (ffnn.south east) --  (fadd2.north east) node[pos=0.5,right=15pt,black]{\Large ${FFN}$};
    			
			\node  at ( 14, 0.75)    (heads)  {$\times L$};	
				
			
				
		
            \end{tikzpicture}




%\bibliography{example_paper}
%\end{document}

==> fig2_1.tex <==



\begin{tikzpicture}[scale=.6, transform shape];
				
				
        \node [draw, fill=datemagenta!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 2,     0)    (rec1) {};
        \node [draw, fill=dateblue!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 2.5,     0)    (rec2) {};
        \node [draw, fill=datemagenta!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 3,     0)    (rec3) {};
        \node [draw, fill=dateblue!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 3.5,     0)    (rec4) {};
        \node [draw, fill=datemagenta!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 4,     0)    (rec5) {};
        \node [draw, fill=dateblue!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 4.5,     0)    (rec6) {};
        \node [draw, fill=dateblue!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 5,     0)    (rec7) {};
        \node [draw, fill=datemagenta!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 5.5,     0)    (rec8) {};

    
        \node [draw, fill=dateblue!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 8,     0)    (rec11) {};
        \node [draw, fill=datemagenta!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 8.5,     0)    (rec22) {};
        \node [draw, fill=dateblue!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 9,     0)    (rec33) {};
        \node [draw, fill=datemagenta!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 9.5,     0)    (rec44) {};
        \node [draw, fill=dateblue!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 10,     0)    (rec55) {};
        \node [draw, fill=datemagenta!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 10.5,     0)    (rec66) {};
        \node [draw, fill=datemagenta!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 11,     0)    (rec77) {};
        \node [draw, fill=dateblue!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 11.5,     0)    (rec88) {};			

			
        \node [draw, fill=datemagenta!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 14,     0)    (rec111) {};
        \node [draw, fill=dateblue!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 14.5,     0)    (rec222) {};
        \node [draw, fill=dateblue!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 15,     0)    (rec333) {};
        \node [draw, fill=datemagenta!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 15.5,     0)    (rec444) {};
        \node [draw, fill=datemagenta!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 16,     0)    (rec555) {};
        \node [draw, fill=dateblue!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 16.5,     0)    (rec666) {};
        \node [draw, fill=datemagenta!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 17,     0)    (rec777) {};
        \node [draw, fill=dateblue!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 17.5,     0)    (rec888) {};			


        \node [draw, fill=dateblue!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 22,     0)    (rec1111) {};
        \node [draw, fill=datemagenta!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 22.5,     0)    (rec2222) {};
        \node [draw, fill=datemagenta!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 23,     0)    (rec3333) {};
        \node [draw, fill=dateblue!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 23.5,     0)    (rec4444) {};
        \node [draw, fill=dateblue!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 24,     0)    (rec5555) {};
        \node [draw, fill=datemagenta!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 24.5,     0)    (rec6666) {};
        \node [draw, fill=dateblue!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 25,     0)    (rec7777) {};
        \node [draw, fill=datemagenta!50, rotate=0, anchor=north west, minimum width=0.5cm, minimum height=1cm, rounded corners=.05cm,]  at ( 25.5,     0)    (rec8888) {};	


        \node [draw, fill=Paired-7!30, rotate=0, anchor=north west, minimum width=2cm, minimum height=1cm, rounded corners=.05cm,]  at ( 3,     2)    (slimfit1) {\large ILS};
        \node [draw, fill=Paired-7!30, rotate=0, anchor=north west, minimum width=2cm, minimum height=1cm, rounded corners=.05cm,]  at ( 9,     2)    (slimfit2) {\large ILS};
        \node [draw, fill=Paired-7!30, rotate=0, anchor=north west, minimum width=2cm, minimum height=1cm, rounded corners=.05cm,]  at ( 15,     2)    (slimfit3) {\large ILS};
        \node [draw, fill=Paired-7!30, rotate=0, anchor=north west, minimum width=2cm, minimum height=1cm, rounded corners=.05cm,]  at ( 23,     2)    (slimfit4) {\large ILS};

        %\draw [->, >=stealth, thick, rounded corners=0.2cm]  ([xshift=-1cm] slimfit1.west)   -- (slimfit1.west);
        \draw [->, >=stealth, thick, rounded corners=0.2cm, color = datemagenta] (rec8.east) -| ([xshift=-2.5cm] slimfit2.west) -- (slimfit2.west);
        \draw [->, >=stealth, thick, rounded corners=0.2cm, color = datemagenta] (rec88.east) -| ([xshift=-2.5cm] slimfit3.west) -- (slimfit3.west);
        \draw [->,  >=stealth, thick, rounded corners=0.2cm, color = datemagenta] (rec888.east) -| ([xshift=-4.5cm] slimfit4.west) -- (slimfit4.west);


        \node  at ( 4, -1.5)    (heads)  {\Large Transformer Model};
        \node  at ( 10, -1.5)    (heads)  {\Large Transformer Model};
        \node  at ( 16, -1.5)    (heads)  {\Large Transformer Model};
        \node  at ( 24, -1.5)    (heads)  {\Large Transformer Model};

        \node  at ( 4, 2.5)    (heads)  {\Large \textbf{Training Iteration} $\textbf{0}$};
        \node  at ( 10, 2.5)    (heads)  {\Large \textbf{Training Iteration} $\textbf{1}$};
        \node  at ( 16, 2.5)    (heads)  {\Large \textbf{Training Iteration} $\textbf{2}$};
        \node  at ( 24, 2.5)    (heads)  {\Large \textbf{Training Iteration} $\textbf{n-1}$};

        \draw [->, >=stealth, thick, rounded corners=0.2cm] (slimfit1.south) -- (rec2.north);
        \draw [->, >=stealth, thick, rounded corners=0.2cm] (slimfit1.south) -- (rec4.north);
        \draw [->, >=stealth, thick, rounded corners=0.2cm] (slimfit1.south) -- (rec6.north);
        \draw [->, >=stealth, thick, rounded corners=0.2cm] (slimfit1.south) -- (rec7.north);

        \draw [->, >=stealth, thick, rounded corners=0.2cm] (slimfit2.south) -- (rec11.north);
        \draw [->, >=stealth, thick, rounded corners=0.2cm] (slimfit2.south) -- (rec33.north);
        \draw [->, >=stealth, thick, rounded corners=0.2cm] (slimfit2.south) -- (rec55.north);
        \draw [->, >=stealth, thick, rounded corners=0.2cm] (slimfit2.south) -- (rec88.north);

        \draw [->, >=stealth, thick, rounded corners=0.2cm] (slimfit3.south) -- (rec222.north);
        \draw [->, >=stealth, thick, rounded corners=0.2cm] (slimfit3.south) -- (rec333.north);
        \draw [->, >=stealth, thick, rounded corners=0.2cm] (slimfit3.south) -- (rec666.north);
        \draw [->, >=stealth, thick, rounded corners=0.2cm] (slimfit3.south) -- (rec888.north);

        \draw [->, >=stealth, thick, rounded corners=0.2cm] (slimfit4.south) -- (rec1111.north);
        \draw [->, >=stealth, thick, rounded corners=0.2cm] (slimfit4.south) -- (rec4444.north);
        \draw [->, >=stealth, thick, rounded corners=0.2cm] (slimfit4.south) -- (rec5555.north);
        \draw [->, >=stealth, thick, rounded corners=0.2cm] (slimfit4.south) -- (rec7777.north);

        \draw [dashed, >=stealth, ultra thick, rounded corners=0.2cm, color= gray!75] (7, -2) -- (7,2.5);
        \draw [dashed, >=stealth, ultra thick, rounded corners=0.2cm, color= gray!75] (13, -2) -- (13,2.5);
        \draw [dashed, >=stealth, ultra thick, rounded corners=0.2cm, color= gray!75] (20, -2) -- (20,2.5);

\node [draw,fill=dateblue!50,rotate=0,anchor=north west, minimum width=0.5cm,minimum height=1cm, rounded corners=.05cm]  at ( 6, -2.5)    (l1){};	
\node  at ([xshift=1cm] l1.east)    ()  {\LARGE Frozen};


\node [draw,fill=datemagenta!50,rotate=0,anchor=north west, minimum width=0.5cm,minimum height=1cm, rounded corners=.05cm]  at ( 10, -2.5)    (l2){};	
\node  at ([xshift=1cm] l2.east)    ()  {\LARGE Active};

\draw [->, >=stealth, thick, rounded corners=0.2cm]  ( 14, -3) -- (15,-3) ;	
\node  at (17.25,-3)    ()  {\LARGE Freezing decision};

\draw [->, >=stealth, thick, rounded corners=0.2cm, color = datemagenta]  ( 20.25, -3) -- (21.25,-3) ;	
\node  at (23.75,-3)    ()  {\LARGE Training dynamics};
        
            \end{tikzpicture}





==> fig3a.tex <==

\begin{tikzpicture}
\begin{axis}[
    xlabel={Iteration},
    ymin=0,
    ymax=6,
    xmin = 0,
    xmax = 804,
    ylabel=Distance Value,
    legend pos=north east,
    label style={font=\large},
    legend style={font=\footnotesize},
    legend entries={Query Weights (layer \#$1$), Query Weights (layer \#$5$), Query Weights (layer \#$11$) },
    ]
    \addplot[color=Paired-1, thick, smooth,each nth point={7}] %
    table[x=i,
          y=x,
          col sep=space]
          {./cola.txt};
     \addplot[color=Paired-5, thick, smooth,each nth point={7}] %
    table[x=i,
          y=y,
          col sep=space]
          {./cola.txt};
     \addplot[color=Paired-3, thick, smooth,each nth point={7}] %
    table[x=i,
          y=z,
          col sep=space]
          {./cola.txt};
\end{axis}
\end{tikzpicture}


==> fig3b.tex <==

\begin{tikzpicture}
\begin{axis}[
    xlabel={Iteration},
    ymin=0,
    ymax=11,
    xmin = 0,
    xmax = 345,
    ylabel=Distance Value,
    legend pos=north east,
    label style={font=\large},
    legend style={font=\footnotesize},
    legend entries={ Query Weights (layer \#$1$), Query Weights (layer \#$5$), Query Weights (layer \#$11$) },
    ]
    \addplot[color=Paired-1, thick, smooth,each nth point={3}] %
    table[x=i,
          y=x,
          col sep=space]
          {./mrpc.txt};
     \addplot[color=Paired-5, thick, smooth,each nth point={3}] %
    table[x=i,
          y=y,
          col sep=space]
          {./mrpc.txt};
     \addplot[color=Paired-3, thick, smooth,each nth point={3}] %
    table[x=i,
          y=z,
          col sep=space]
          {./mrpc.txt};
\end{axis}
\end{tikzpicture}

==> fig4.tex <==





\begin{tikzpicture}[scale=.6, transform shape];
				
				


\node [draw,fill=gray!30,rotate=0,anchor=north west, minimum width=8cm,minimum height=14cm, rounded corners=.05cm,opacity=.2, dashed]  at ( -1, 11.75)    (box1)          {};

\node [draw,fill=datemagenta!50,rotate=0,anchor=north west, minimum width=3cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 0, 10)    (l1){\LARGE  Layer \#1};				
		
\node [draw,fill=datemagenta!50,rotate=0,anchor=north west, minimum width=3cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 0, 8.5)    (l2){\LARGE  Layer \#2};		
			
			
\node [draw,fill=dateblue!50,rotate=0,anchor=north west, minimum width=3cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 0, 7)    (l3){\LARGE  Layer \#3};	


\node [draw,fill=dateblue!50,rotate=0,anchor=north west, minimum width=3cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 0, 5.5)    (l4){\LARGE  Layer \#4};

\node [draw,fill=datemagenta!50,rotate=0,anchor=north west, minimum width=3cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 0, 4)    (l5){\LARGE  Layer \#5};


\node [draw,fill=dateblue!50,rotate=0,anchor=north west, minimum width=3cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 0, 2.5)    (l6){\LARGE  Layer \#6};

\node [draw,fill=dateblue!50,rotate=0,anchor=north west, minimum width=3cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 0, 1)    (l7){\LARGE  Layer \#7};

\node [draw,fill=datemagenta!50,rotate=0,anchor=north west, minimum width=3cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 0, -0.5)    (l8){\LARGE  Layer \#8};
				
\draw [->, >=stealth, thick, rounded corners=0.2cm] ([yshift=0.75cm] l1.north) -- (l1.north);

\draw [->, >=stealth, thick, rounded corners=0.2cm] (l1.south) -- (l2.north);

\draw [->, >=stealth, thick, rounded corners=0.2cm] (l2.south) -- (l3.north);

\draw [->, >=stealth, thick, rounded corners=0.2cm] (l3.south) -- (l4.north);

\draw [->, >=stealth, thick, rounded corners=0.2cm] (l4.south) -- (l5.north);				

\draw [->, >=stealth, thick, rounded corners=0.2cm] (l5.south) -- (l6.north);

\draw [->, >=stealth, thick, rounded corners=0.2cm] (l6.south) -- (l7.north);

\draw [->, >=stealth, thick, rounded corners=0.2cm] (l7.south) -- (l8.north);

\draw [->, >=stealth, thick, rounded corners=0.2cm] (l8.south) -- ([yshift=-0.75cm] l8.south);


\node [draw,fill=gray!30,rotate=0,anchor=north west, minimum width=1.5cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 4.5, 7.5)    (v1){\LARGE \color{datemagenta} 10.5};				
\node [draw,fill=gray!30,rotate=0,anchor=north west, minimum width=1.5cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 4.5, 6.75)    (){\LARGE \color{datemagenta} 12.3};
\node [draw,fill=gray!30,rotate=0,anchor=north west, minimum width=1.5cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 4.5, 6)    (){\LARGE \color{dateblue} 8.5};
\node [draw,fill=gray!30,rotate=0,anchor=north west, minimum width=1.5cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 4.5, 5.25)    (){\LARGE  \color{dateblue} 9.4};
\node [draw,fill=gray!30,rotate=0,anchor=north west, minimum width=1.5cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 4.5, 4.5)    (){\LARGE  \color{datemagenta} 11.4};
\node [draw,fill=gray!30,rotate=0,anchor=north west, minimum width=1.5cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 4.5, 3.75)    (){\LARGE  \color{dateblue} 3.5};
\node [draw,fill=gray!30,rotate=0,anchor=north west, minimum width=1.5cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 4.5, 3)    (){\LARGE  \color{dateblue} 6.7};
\node [draw,fill=gray!30,rotate=0,anchor=north west, minimum width=1.5cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 4.5, 2.25)    (){\LARGE  \color{datemagenta} 13};


\node  at ([yshift=1.25cm] l1.north)    ()  {\LARGE Transformer Model};
\node  at ([yshift=0.5cm] v1.north)    ()  {\LARGE Distance Vector};

\node [ single arrow,fill=datebrown!50,rotate=0,anchor=base,  rounded corners=.05cm, minimum height=1.5cm]  at ( 8, 4.25)    (){\LARGE  ILS};
\node  at ([yshift=0.5cm, xshift=2cm] box1.south)    ()  {\LARGE Iteration $t-1$};

%%%%%%%%%%%%%%%%%%%%End of the first stage%%%%%%%%%%%%%%%%%%%






\node [draw,fill=gray!30,rotate=0,anchor=north west, minimum width=8cm,minimum height=14cm, rounded corners=.05cm,opacity=.2, dashed]  at ( -1+10, 11.75)    (box2)          {};




\node [draw,fill=datemagenta!50,rotate=0,anchor=north west, minimum width=3cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 10, 10)    (l1){\LARGE  Layer \#1};				
		
\node [draw,fill=dateblue!50,rotate=0,anchor=north west, minimum width=3cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 10, 8.5)    (l2){\LARGE  Layer \#2};		
			
			
\node [draw,fill=datemagenta!50,rotate=0,anchor=north west, minimum width=3cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 10, 7)    (l3){\LARGE  Layer \#3};	


\node [draw,fill=datemagenta!50,rotate=0,anchor=north west, minimum width=3cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 10, 5.5)    (l4){\LARGE  Layer \#4};

\node [draw,fill=dateblue!50,rotate=0,anchor=north west, minimum width=3cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 10, 4)    (l5){\LARGE  Layer \#5};


\node [draw,fill=dateblue!50,rotate=0,anchor=north west, minimum width=3cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 10, 2.5)    (l6){\LARGE  Layer \#6};

\node [draw,fill=dateblue!50,rotate=0,anchor=north west, minimum width=3cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 10, 1)    (l7){\LARGE  Layer \#7};

\node [draw,fill=datemagenta!50,rotate=0,anchor=north west, minimum width=3cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 10, -0.5)    (l8){\LARGE  Layer \#8};
				
\draw [->, >=stealth, thick, rounded corners=0.2cm] ([yshift=0.75cm] l1.north) -- (l1.north);

\draw [->, >=stealth, thick, rounded corners=0.2cm] (l1.south) -- (l2.north);

\draw [->, >=stealth, thick, rounded corners=0.2cm] (l2.south) -- (l3.north);

\draw [->, >=stealth, thick, rounded corners=0.2cm] (l3.south) -- (l4.north);

\draw [->, >=stealth, thick, rounded corners=0.2cm] (l4.south) -- (l5.north);				

\draw [->, >=stealth, thick, rounded corners=0.2cm] (l5.south) -- (l6.north);

\draw [->, >=stealth, thick, rounded corners=0.2cm] (l6.south) -- (l7.north);

\draw [->, >=stealth, thick, rounded corners=0.2cm] (l7.south) -- (l8.north);

\draw [->, >=stealth, thick, rounded corners=0.2cm] (l8.south) -- ([yshift=-0.75cm] l8.south);


\node [draw,fill=gray!30,rotate=0,anchor=north west, minimum width=1.5cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 4.5 + 10, 7.5)    (v1){\LARGE \color{datemagenta} 8.1};				
\node [draw,fill=gray!30,rotate=0,anchor=north west, minimum width=1.5cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 4.5 + 10, 6.75)    (){\LARGE \color{dateblue} 5.3};
\node [draw,fill=gray!30,rotate=0,anchor=north west, minimum width=1.5cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 4.5 + 10, 6)    (){\LARGE \color{datemagenta} 8.5};
\node [draw,fill=gray!30,rotate=0,anchor=north west, minimum width=1.5cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 4.5 + 10, 5.25)    (){\LARGE  \color{datemagenta} 9.4};
\node [draw,fill=gray!30,rotate=0,anchor=north west, minimum width=1.5cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 4.5 + 10, 4.5)    (){\LARGE  \color{dateblue} 7.1};
\node [draw,fill=gray!30,rotate=0,anchor=north west, minimum width=1.5cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 4.5 + 10, 3.75)    (){\LARGE  \color{dateblue} 3.5};
\node [draw,fill=gray!30,rotate=0,anchor=north west, minimum width=1.5cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 4.5 + 10, 3)    (){\LARGE  \color{dateblue} 6.7};
\node [draw,fill=gray!30,rotate=0,anchor=north west, minimum width=1.5cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 4.5 + 10, 2.25)    (){\LARGE  \color{datemagenta} 11};






\node  at ([yshift=1.25cm] l1.north)    ()  {\LARGE Transformer Model};
\node  at ([yshift=0.5cm] v1.north)    ()  {\LARGE Distance Vector};


\node [ single arrow,fill=datebrown!50,rotate=0,anchor=base,  rounded corners=.05cm, minimum height=1.5cm]  at ( 18, 4.25)    (){\LARGE  ILS};
\node  at ([yshift=0.5cm, xshift=2cm] box2.south)    ()  {\LARGE Iteration $t$};




%%%%%%%%%%%%%%%%%%%%End of the second stage%%%%%%%%%%%%%%%%%%%






\node [draw,fill=gray!30,rotate=0,anchor=north west, minimum width=8cm,minimum height=14cm, rounded corners=.05cm,opacity=.2, dashed]  at ( -1 + 20, 11.75)    (box3)          {};




\node [draw,fill=dateblue!50,rotate=0,anchor=north west, minimum width=3cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 20, 10)    (l1){\LARGE  Layer \#1};				
		
\node [draw,fill=dateblue!50,rotate=0,anchor=north west, minimum width=3cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 20, 8.5)    (l2){\LARGE  Layer \#2};		
			
			
\node [draw,fill=dateblue!50,rotate=0,anchor=north west, minimum width=3cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 20, 7)    (l3){\LARGE  Layer \#3};	


\node [draw,fill=datemagenta!50,rotate=0,anchor=north west, minimum width=3cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 20, 5.5)    (l4){\LARGE  Layer \#4};

\node [draw,fill=datemagenta!50,rotate=0,anchor=north west, minimum width=3cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 20, 4)    (l5){\LARGE  Layer \#5};


\node [draw,fill=dateblue!50,rotate=0,anchor=north west, minimum width=3cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 20, 2.5)    (l6){\LARGE  Layer \#6};

\node [draw,fill=datemagenta!50,rotate=0,anchor=north west, minimum width=3cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 20, 1)    (l7){\LARGE  Layer \#7};

\node [draw,fill=datemagenta!50,rotate=0,anchor=north west, minimum width=3cm,minimum height=0.75cm, rounded corners=.05cm]  at (20, -0.5)    (l8){\LARGE  Layer \#8};
				
\draw [->, >=stealth, thick, rounded corners=0.2cm] ([yshift=0.75cm] l1.north) -- (l1.north);

\draw [->, >=stealth, thick, rounded corners=0.2cm] (l1.south) -- (l2.north);

\draw [->, >=stealth, thick, rounded corners=0.2cm] (l2.south) -- (l3.north);

\draw [->, >=stealth, thick, rounded corners=0.2cm] (l3.south) -- (l4.north);

\draw [->, >=stealth, thick, rounded corners=0.2cm] (l4.south) -- (l5.north);				

\draw [->, >=stealth, thick, rounded corners=0.2cm] (l5.south) -- (l6.north);

\draw [->, >=stealth, thick, rounded corners=0.2cm] (l6.south) -- (l7.north);

\draw [->, >=stealth, thick, rounded corners=0.2cm] (l7.south) -- (l8.north);

\draw [->, >=stealth, thick, rounded corners=0.2cm] (l8.south) -- ([yshift=-0.75cm] l8.south);


\node [draw,fill=gray!30,rotate=0,anchor=north west, minimum width=1.5cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 4.5 + 20, 7.5)    (v1){\LARGE \color{dateblue} 4.2};				
\node [draw,fill=gray!30,rotate=0,anchor=north west, minimum width=1.5cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 4.5 + 20, 6.75)    (){\LARGE \color{dateblue} 5.3};
\node [draw,fill=gray!30,rotate=0,anchor=north west, minimum width=1.5cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 4.5 + 20, 6)    (){\LARGE \color{dateblue} 4.9};
\node [draw,fill=gray!30,rotate=0,anchor=north west, minimum width=1.5cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 4.5 + 20, 5.25)    (){\LARGE  \color{datemagenta} 6.4};
\node [draw,fill=gray!30,rotate=0,anchor=north west, minimum width=1.5cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 4.5 + 20, 4.5)    (){\LARGE  \color{datemagenta} 7.1};
\node [draw,fill=gray!30,rotate=0,anchor=north west, minimum width=1.5cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 4.5 + 20, 3.75)    (){\LARGE  \color{dateblue} 3.5};
\node [draw,fill=gray!30,rotate=0,anchor=north west, minimum width=1.5cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 4.5 + 20, 3)    (){\LARGE  \color{datemagenta} 6.7};
\node [draw,fill=gray!30,rotate=0,anchor=north west, minimum width=1.5cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 4.5 + 20, 2.25)    (){\LARGE  \color{datemagenta} 10};

\node  at ([yshift=1.25cm] l1.north)    ()  {\LARGE Transformer Model};
\node  at ([yshift=0.5cm] v1.north)    ()  {\LARGE Distance Vector};

\node  at ([yshift=0.5cm, xshift=2cm] box3.south)    ()  {\LARGE Iteration $t+1$};

\node [draw,fill=dateblue!50,rotate=0,anchor=north west, minimum width=3cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 0, -3)    (l1){\LARGE  Frozen};	
\node  at ([xshift=5.5cm] l1.east)    ()  {\huge Frozen layers are not being updated.};


\node [draw,fill=datemagenta!50,rotate=0,anchor=north west, minimum width=3cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 15, -3)    (l2){\LARGE  Active};	
\node  at ([xshift=5cm] l2.east)    ()  {\huge Active layers are being updated.};

\end{tikzpicture}



==> fig5.tex <==


\begin{tikzpicture}[scale=.6, transform shape];
				
				


\node [draw,fill=dateblue!50,rotate=0,anchor=north west, minimum width=6cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 0, 10)    (l1){\large  Layer \#1 (Size: B * 128 * 768)};				
		
\node [draw,fill=datemagenta!50,rotate=0,anchor=north west, minimum width=6cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 0, 8.5)    (l2){\large  Layer \#2 (Size: B * 128 * 3072)};		
			
			
\node [draw,fill=dateblue!50,rotate=0,anchor=north west, minimum width=6cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 0, 7)    (l3){\large  Layer \#3 (Size: B * 128 * 768)};	


\node [draw,fill=datemagenta!50,rotate=0,anchor=north west, minimum width=6cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 0, 5.5)    (l4){\large  Layer \#4 (Size: B * 128 * 3072)};

%\node [draw,fill=datemagenta!50,rotate=0,anchor=north west, minimum width=6cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 0, 4)    (l5){\large  Layer \#5 (Size: B * 128 * 3072)};


%\node [draw,fill=dateblue!50,rotate=0,anchor=north west, minimum width=6cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 0, 2.5)    (l6){\large  Layer \#6 (Size: B * 128 * 768)};

%\node [draw,fill=dateblue!50,rotate=0,anchor=north west, minimum width=6cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 0, 1)    (l7){\large  Layer \#7 (Size: B * 128 * 768)};

%\node [draw,fill=datemagenta!50,rotate=0,anchor=north west, minimum width=6cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 0, -0.5)    (l8){\large  Layer \#8 (Size: B * 128 * 3072)};
				
\draw [->, >=stealth, thick, rounded corners=0.2cm] ([yshift=0.75cm] l1.north) -- (l1.north);

\draw [->, >=stealth, thick, rounded corners=0.2cm] (l1.south) -- (l2.north);

\draw [->, >=stealth, thick, rounded corners=0.2cm] (l2.south) -- (l3.north);

\draw [->, >=stealth, thick, rounded corners=0.2cm] (l3.south) -- (l4.north);

%\draw [->, >=stealth, thick, rounded corners=0.2cm] (l4.south) -- (l5.north);				

%\draw [->, >=stealth, thick, rounded corners=0.2cm] (l5.south) -- (l6.north);

%\draw [->, >=stealth, thick, rounded corners=0.2cm] (l6.south) -- (l7.north);

%\draw [->, >=stealth, thick, rounded corners=0.2cm] (l7.south) -- (l8.north);

\draw [->, >=stealth, thick, rounded corners=0.2cm] (l4.south) -- ([yshift=-0.75cm] l4.south);





\node  at ([yshift=1.25cm] l1.north)    ()  {\Large Transformer-based Model};

\node [draw,fill=dateblue!50,rotate=0,anchor=north west, minimum width=3cm,minimum height=0.75cm, rounded corners=.05cm]  at ( 8, 11)    (l1){\large  Frozen};	



\node [draw,fill=datemagenta!50,rotate=0,anchor=north west, minimum width=3cm,minimum height=0.75cm, rounded corners=.05cm]  at (8, 9)    (l2){\large  Active};	
\node  at ([xshift=-1.5cm, yshift=-2cm] l2.east)    ()  {\color{dateblue} \Large  \textbf{B: Batch Size} };
\node  at ([xshift=-1.5cm, yshift=-4cm] l2.east)    ()  {\color{dateblue} \Large  \textbf{Memory Reduction =} $\mathbf{1.25\times}$};



\end{tikzpicture}



==> fig6a.tex <==
\pgfplotsset{width=10cm, height = 5cm}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Freezing Rate (\%)},
    ymin=40,
    ymax=65,
    xmin = 0,
    xmax = 100,
    ylabel=Matthew's Correlation,
    legend pos=south west,
    label style={font=\large},
    legend style={font=\footnotesize},
    legend entries={ILS, Random, Progressive},
    ]
    \addplot[color=Paired-1, thick, smooth,each nth point={1}, mark=star] %
    table[x=i,
          y=x,
          col sep=space]
          {./cola_acc.txt};
     \addplot[color=Paired-5, thick, smooth,each nth point={1}, mark=o] %
    table[x=i,
          y=y,
          col sep=space]
          {./cola_acc.txt};
     \addplot[color=Paired-3, thick, smooth,each nth point={1}, mark=triangle] %
    table[x=j,
          y=z,
          col sep=space]
          {./cola_acc.txt};
\end{axis}
\end{tikzpicture}


==> fig6b.tex <==
\pgfplotsset{width=10cm, height = 5cm}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Freezing Rate (\%)},
    ymin=60,
    ymax=100,
    xmin = 0,
    xmax = 100,
    ylabel=Accuracy (\%),
    legend pos=south west,
    label style={font=\large},
    legend style={font=\footnotesize},
    legend entries={ILS, Random, Progressive},
    ]
    \addplot[color=Paired-1, thick, smooth,each nth point={1}, mark=star] %
    table[x=i,
          y=x,
          col sep=space]
          {./mrpc_acc.txt};
     \addplot[color=Paired-5, thick, smooth,each nth point={1}, mark=o] %
    table[x=i,
          y=y,
          col sep=space]
          {./mrpc_acc.txt};
     \addplot[color=Paired-3, thick, smooth,each nth point={1}, mark=triangle] %
    table[x=j,
          y=z,
          col sep=space]
          {./mrpc_acc.txt};
\end{axis}
\end{tikzpicture}


==> fig7.tex <==
\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        height=4cm, width=25cm,
        bar width=0.25cm,
        ymajorgrids, tick align=inside,
        major grid style={draw =white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=90,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits={abs = 1.5cm},
        x = 3cm,
        legend style={font=\footnotesize,
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.3cm}
        },
        ylabel style={align=center},
        ylabel={Total On-device\\GPU Memory (GB)},
        symbolic x coords={
         GLUE, SQuAD 2.0, CIFAR-10, CIFAR-100, ImageNet  },
       xtick=data,
       nodes near coords=\rotatebox{90}{
        \pgfmathprintnumber[precision=1]{\pgfplotspointmeta}
       }
    ]
    \addplot [draw=none, fill=Paired-1!60] coordinates {
      (GLUE, 6.1)
      (SQuAD 2.0, 16.4)
      (CIFAR-10,7.2)
      (CIFAR-100,7.2)
      (ImageNet,20.5)};
   \addplot [draw=none,fill=Paired-3!60] coordinates {
      (GLUE, 4.0)
      (SQuAD 2.0, 7.3)
      (CIFAR-10,4.3)
      (CIFAR-100,4.5)
      (ImageNet,8.9)};
   \addplot [draw=none,fill=Paired-5!60] coordinates {
      (GLUE, 9.1)
      (SQuAD 2.0, 29.6)
      (CIFAR-10,11.4)
      (CIFAR-100,11.4)
      (ImageNet,40.1)};
    \addplot [draw=none,fill=Paired-7!60] coordinates {
      (GLUE, 5.1)
      (SQuAD 2.0, 11.1)
      (CIFAR-10,5.8)
      (CIFAR-100,6.3)
      (ImageNet,14.9)};
   \addplot [draw=none,fill=Paired-9!60] coordinates {
      (GLUE, 15.4)
      (SQuAD 2.0, 58.5)
      (CIFAR-10,20.3)
      (CIFAR-100,20.3)
      (ImageNet,77.4)};   
    \addplot [draw=none,fill=Paired-11!60] coordinates {
      (GLUE, 6.8)
      (SQuAD 2.0, 19.1)
      (CIFAR-10,8.7)
      (CIFAR-100,9.6)
      (ImageNet,26.1)};

    \legend{Baseline-32, {\sc SlimFit}-32, Baseline-64, {\sc SlimFit}-64, Baseline-128, {\sc SlimFit}-128}
  \end{axis}
  \end{tikzpicture}

==> fig8.tex <==
\pgfplotsset{width=10cm, height = 5.5cm}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Freezing Rate (\%)},
    ymin=17,
    ymax=24,
    xmin = 0,
    xmax = 100,
    ylabel=Hours per epoch,
    grid = major,
    legend pos=north east,
    label style={font=\large},
    legend style={font=\footnotesize},
    legend entries={SlimFit},
    ]
    \addplot[color=Paired-5, thick, each nth point={1}, mark=star] %
    table[x=i,
          y=x,
          col sep=space]
          {./WCT.txt};
\end{axis}
\end{tikzpicture}

==> fig9a.tex <==
\pgfplotsset{width=7.5cm, height = 3.5cm}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Training Iteration},
    ymin=65,
    ymax=75,
    xmin = 0,
    xmax = 15,
    ylabel style={align=center},
    ylabel=Memory of\\Activations (GB),
    grid = major,
    legend pos=north east,
    label style={font=\footnotesize},
    legend style={font=\footnotesize},
    legend entries={Baseline},
    ]
    \addplot[color=Paired-1, thick, each nth point={1}, mark=star] %
    table[x=i,
          y=y,
          col sep=space]
          {./MEM.txt};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Training Iteration},
    ymin=11, %11
    ymax=13, %13
    xmin = 0,
    xmax = 15,
    ylabel style={align=center},
    ylabel=Memory of\\Activations (GB),
    grid = major,
    legend pos=north east,
    label style={font=\footnotesize},
    legend style={font=\footnotesize},
    legend entries={SlimFit},
    ]
    \addplot[color=Paired-5, thick, each nth point={1}, mark=*] %
    table[x=i,
          y=t,
          col sep=space]
          {./MEM.txt};


\end{axis}

\end{tikzpicture}

==> fig9b.tex <==
\pgfplotsset{width=7.5cm, height = 3.5cm}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Training Iteration},
    ymin=0,
    ymax=90,
    xmin = 0,
    xmax = 15,
    ylabel style={align=center},
    ylabel=Total On-device\\memory (GB),
    grid = major,
    legend pos=south east,
    label style={font=\footnotesize},
    legend style={font=\footnotesize},
    legend entries={Baseline},
    ]
    \addplot[color=Paired-1, thick, each nth point={1}, mark=star] %
    table[x=i,
          y=x,
          col sep=space]
          {./MEM.txt};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Training Iteration},
    ymin=0,
    ymax=30,
    xmin = 0,
    xmax = 15,
    ylabel style={align=center},
    ylabel=Total On-device\\memory (GB),
    grid = major,
    legend pos=south east,
    label style={font=\footnotesize},
    legend style={font=\footnotesize},
    legend entries={SlimFit},
    ]
    \addplot[color=Paired-5, thick, each nth point={1}, mark=*] %
    table[x=i,
          y=z,
          col sep=space]
          {./MEM.txt};
    %           \coordinate (spypoint) at (axis cs:1,26.1); 
    % \coordinate (spyviewer) at (axis cs:5,12.5);
    % \spy[width=2cm,height=3cm] on (spypoint) in node [fill=white] at (spyviewer); 
\end{axis}
\end{tikzpicture}
